Enabling 6G Wireless Communications: UWB Characterization of Corridors within the H-Band

Future sixth-generation of wireless system is expected to provide data-rates in the order of 1 Tbps and latencies below 1 ms. Among others, one of the most promising strategies to meet these requirements is to operate at higher frequencies than millimeter wave bands: the THz bands. Nevertheless, because of the higher losses and the detriment of classical propagation mechanisms, deploying systems operating at these frequencies becomes a real challenge. Consequently, short-range scenarios are of special interest since these effects of THz bands can be managed. This work conducts an extensive campaign within corridors at frequencies within the H-band in the range from 250 GHz to 330 GHz. For the first time in literature, an ultra wideband of 80 GHz is studied simultaneously. Large scale effects are assessed by estimating and modeling path gain. The path gain exponent varies between -2.1 and -1.6, which is explained by a guiding effect also observed at millimeter wave bands. Small scale effects are also evaluated in terms of parameters such as rice $K$-factor, root mean squared delay spread and coherence bandwidth. Additionally, an analytical approximation based on the classical N-rays model is proposed obtaining an accurate representation of the wireless channel which is coherent with the empirical analysis. The full analysis reveals the suitability of these THz bands for deploying point-to-point links due to the predominance of the line-of-sight contribution respect to the reflected components.

==> figures/channel_sounder.tex <==
\usetikzlibrary{shapes.symbols}
\node[cloud, draw =black, aspect=1.5, cloud puffs = 16, text width=2cm, align=center,scale=0.7] (mycloud) at (0,-3.5) {};
\node[align=center,text width=2cm] at (0,-3.5) {\footnotesize Propagation Channel};

\draw[fill=white] (-2.5,-1.5) rectangle (2.5,1.5) node[pos=0.5,text width=4cm,align=center] {\footnotesize \RS ZVA67 \\[-0.6ex] $[$13.89, 18.33$]$\:GHz};
\draw (-2.25,-0.75) rectangle (2.25,1.25);
\fill[gray,opacity=0.25] (-2.25,-0.75) rectangle (2.25,1.25);

\draw[stealth-] (-2.5,1) -- (-3,1) -- (-3,2.5) -- (-2.5,2.5);
\node[rotate=90] at (-3.25,1.75) {\footnotesize CLK REF (10\:MHz)};

\draw (-2.5,1.75) rectangle (2.5,3.5) node[pos=0.65,text width=4cm,align=center] {\footnotesize \RS SMF100A \\[-0.6ex] $[$10.41, 13.74$]$\:GHz};
\draw (-2.25,2) rectangle (-1,3);
\fill[gray,opacity=0.25] (-2.25,2) rectangle (-1,3);
\draw (2.125,2.125) circle (0.2);
\draw[*-stealth] (2.125-0.11,2.125) -- (3.5,2.125);
\draw (3.5,2.125-0.25) -- (3.5,2.125+0.25) -- (4,2.125+0.5) -- (4,2.125-0.5) -- (3.5,2.125-0.25);
\draw (3.75,2.125-1) node[text width=4cm,align=center] {\footnotesize Power \\[-0.6ex] divider}; 

\draw (-2.5,-0.75) -- (2.5,-0.75);

\draw (-1.25,-0.75) -- (-1.25,-1.5);
\draw (0,-0.75) -- (0,-1.5);
\draw (1.25,-0.75) -- (1.25,-1.5);

\draw (-2.125,-1.125) circle (0.2) node (P3) {};
\draw (-2.125+1.25,-1.125) circle (0.2) node (P1) {};
\draw (-2.125+2*1.25,-1.125) circle (0.2) node (P4) {};
\draw (-2.125+3*1.25,-1.125) circle (0.2) node (P2) {};

\draw (-1.75,-1.125) circle (0.1) node (R3) {};
\draw (-1.525,-1.125) circle (0.1) node (M3) {};
\draw[fill=black] (-1.75+1.25,-1.125) circle (0.1) node (R1) {};
\draw (-1.525+1.25,-1.125) circle (0.1) node (M1) {};
\draw (-1.75+1.25*2,-1.125) circle (0.1) node (R4) {};
\draw (-1.525+1.25*2,-1.125) circle (0.1) node (M4) {};
\draw (-1.75+1.25*3,-1.125) circle (0.1) node (R2) {};
\draw[fill=black] (-1.525+1.25*3,-1.125) circle (0.1) node (M2) {};


\draw (-4.5,-4) rectangle (-2.5,-3) node[pos=0.5,text width=2.25cm,align=center] {\footnotesize \RS \\[-0.6ex]  ZC330};
\node[] at (-2.125,-3.825) {\footnotesize Tx};
\draw[stealth-,dashed] (-4.5,-3.1-3*0.8/3) -- (-5,-3.1-3*0.8/3) node (TX_RF) {};
% \draw[-o] (-4.5,-3.1-2*0.8/3) -- (-5,-3.1-2*0.8/3) node (TX_MEAS) {};
\draw[-stealth,dotted] (-4.5,-3.1-0.8/3) -- (-5,-3.1-0.8/3) node (TX_REF) {};
\draw[stealth-] (-4.5,-3.1) -- (-5,-3.1) node (TX_LO) {};


\draw (4.5,-4) rectangle (2.5,-3) node[pos=0.5,text width=2.25cm,align=center] {\footnotesize \RS \\[-0.6ex] ZC330};
\node[] at (2.125,-3.825) {\footnotesize Rx};
\draw[stealth-] (4.5,-3.1-3*0.8/3) -- (5,-3.1-3*0.8/3) node (RX_LO) {};
% \draw[-o] (4.5,-3.1-2*0.8/3) -- (5,-3.1-2*0.8/3) node (RX_REF) {};
\draw[dotted,-stealth] (4.5,-3.1-0.8/3) -- (5,-3.1-0.8/3) node (RX_MEAS) {};
% \draw[stealth-o] (4.5,-3.1) -- (5,-3.1) node (RX_RF) {};


\draw (-5,-2) -- (-5.2,-2) -- (-5,-2.5) -- (-4.8,-2) -- (-5,-2);
% \draw (-5.45,-2.25) node[rotate=90] {\footnotesize 25\:dB};

\draw (4,2.125+0.25) -- (5.75,2.125+0.25) -- (5.75,3.75) -| (-5,-2);
\draw (-5,-2.5) -- (-5,-3.1);

\draw[dashed,*-] (-2.125+1.25,-1.125+0.11) |- (-4.25,-2) |- (-5.5,-2.75) |- (-4.5,-3.1-3*0.8/3) node[pos=0.5,below] {\footnotesize RF};
\draw[fill=white] (-3,-2) -- (-3,-1.8) -- (-3.5,-2) -- (-3,-2.2) -- (-3,-2);
% \draw (-3.25,-2.45) node[] {\footnotesize 25\:dB};

\draw[dotted] (-1.75+1.25,-1.125+0.0825) |- (-6,-1.675) |- (-5,-3.1-0.8/3);
% \draw (-6,-1.66)  node[above] {\footnotesize REF};
\node[rotate=90] at (-6.25,-2.52) {\footnotesize REF (279\:MHz)};

\draw (4,2.125-0.25) -| (5.75,-2) |- (5,-3.1-3*0.8/3);
\draw (3,2.140) node[above] {\footnotesize LO};

%\draw[fill=white] (4,-2) -- (4,-2.2) -- (4.5,-2) -- (4,-1.8) -- (4,-2);
\draw[fill=white] (5+0.75,-2) -- (5.2+0.75,-2) -- (5+0.75,-2.5) -- (4.8+0.75,-2) -- (5+0.75,-2);
% \draw (5.25,-2.25) node[rotate=90] {\footnotesize 25\:dB};

\draw[dotted] (-1.525+1.25*3-0.0825,-1.125) -- (5.25,-1.125) |- (5,-3.1-0.8/3);
\draw (3.875,-1.25) node[above,text width=2.25cm,align=center] {\footnotesize MEAS \\[-0.6ex] (279\:MHz)};

\draw (-2.5,-3.5) -| (-2,-2.5);
\draw (-2,-2.75) -- (-2.1,-2.55) (-2,-2.75) -- (-1.9,-2.55);

\draw (2.5,-3.5) -| (2,-2.5);
\draw (2,-2.75) -- (2.1,-2.55) (2,-2.75) -- (1.9,-2.55);

\draw (0,-4.75) node[below] {\footnotesize $[$250, 330$]$\:GHz};
\draw[-Latex] (-3.5,-4.25) arc (180:360:3.5 and 1.825) node[pos=0.5,below] {\footnotesize $H(f)$\:$=$\:$S_{21}(f)$};

% \draw[o-o] (-6,-5.5) -- (-4.5,-5.5);
% \draw[fill=white] (-5.5,-5.3) -- (-5.5,-5.7) -- (-5,-5.5) -- (-5.5,-5.3); 
% \node[text width=1.25cm,align=center] at (-5.25,-6.25) {\footnotesize PA 2522 \\[-0.6ex] 25\:dB};
% \draw[dashed] (-6.125,-5.175) rectangle (-4.375,-6.75);

\draw[o-o] (-6,-5) -- (-4.5,-5);
\draw[fill=white] (-5.5,-4.8) -- (-5.5,-5.2) -- (-5,-5) -- (-5.5,-4.8); 
\node[text width=1.25cm,align=center] at (-5.25,-5.75) {\footnotesize PA 2522 \\[-0.6ex] 25\:dB};
\draw[dashed] (-6.125,-4.675) rectangle (-4.375,-6.25);

% \draw[o-] (4.25,-5.5) -- (4.75,-5.5);
% \draw[-o] (5.25,-5.25) -- (5.75,-5.25);
% \draw[-o] (5.25,-5.75) -- (5.75,-5.75);
% \draw[fill=white] (4.75,-5.75) -- (4.75,-5.25) -- (5.25,-5) -- (5.25,-6) -- (4.75,-5.75);
% \draw[fill=white] (3.5,2.125-0.25) -- (3.5,2.125+0.25) -- (4,2.125+0.5) -- (4,2.125-0.5) -- (3.5,2.125-0.25);
% \node[text width=1.25cm,align=center] at (5,-6.5) {\footnotesize \red{Model} \\[-0.6ex] $-$3\:dB};
% \draw[dashed] (5.875,-4.85) rectangle (4.125,-7);

==> figures/nray_model_even.tex <==
\definecolor{MBblue}{rgb}{0.0660,0.4430,0.7450}
\definecolor{MBred}{rgb}{0.8660,0.3290,0.0}

% Corridor walls/ceiling-floor.
\draw[line width = 1.25pt] (0,1.75) -- (8,1.75) (0,-1.75) -- (8,-1.75);
\node[] at (7.5,1.95) {\footnotesize Wall};

% Corridor central axis.
\draw[dotted] (0.125,0) -- (7.875,0);
\node[] at (2.5,-0.2) {\footnotesize Axis};

% LoS ray.
\draw[gray] (0.75,0.5) -- (7.25,0.5) node[currarrow,pos=0.125,xscale=0.75,sloped,scale=0.75,gray] {}
node[currarrow,pos=0.875,xscale=0.75,sloped,scale=0.75,gray] {}
node[currarrow,pos=0.425,xscale=0.75,sloped,scale=0.75,gray] {}
node[currarrow,pos=0.575,xscale=0.75,sloped,scale=0.75,gray] {};

% 2 bounces reflections.
\draw[MBblue] (0.75,0.5) -- (1.91,1.75) 
node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBblue] {} -- (5.16,-1.75) 
node[currarrow,pos=0.25,xscale=0.75,sloped,scale=0.75,MBblue] {} 
node[currarrow,pos=0.75,xscale=0.75,sloped,scale=0.75,MBblue] {} -- (7.25,0.5)
node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBblue] {};

\draw[MBred] (0.75,0.5) -- (2.84,-1.75)
node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBred] {} -- (6.09,1.75)
node[currarrow,pos=0.25,xscale=0.75,sloped,scale=0.75,MBred] {} 
node[currarrow,pos=0.75,xscale=0.75,sloped,scale=0.75,MBred] {} -- (7.25,0.5)
node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBred] {};

% Tx and Rx positions.
\draw[fill=black] (0.75,0.5) circle (0.05) node[left,yshift=6.25] {\footnotesize Tx};
\draw[fill=black] (7.25,0.5) circle (0.05) node[right,yshift=6.25] {\footnotesize Rx};

% Distances.
\draw[dashed] 
    (0.75,0.5) -- (0.75,-2.875) 
    (7.25,0.5) -- (7.25,-2.875)
    (7.25,0.5) -- (8.0625,0.5)
    
    (1.91,1.75) -- (1.91,2.125)
    (2.84,-1.75) -- (2.84,-2.125)
    (5.16,-1.75) -- (5.16,2.125)
    (6.09,1.75) -- (6.09,-2.125);

\draw (5.16,-1) arc (90:47.1211:0.75) node[pos=0.75,above] {\footnotesize $\theta_2^+$};
\draw (6.09,1) arc (270:227.1211:0.75) node[pos=0.625,below] {\footnotesize $\theta_2^-$};

\draw[stealth-stealth] 
    (0.75,-2.75) -- (7.25,-2.75) node[below,pos=0.5] {\footnotesize $d$};
\draw[stealth-stealth] 
    (0.0625,-1.75) -- (0.0625,1.75) node[left,pos=0.5] {\footnotesize $w$};
\draw[stealth-stealth] 
    (7.9375,0) -- (7.9375,0.5) node[right,pos=0.5] {\footnotesize $\Delta w$};

\draw[stealth-stealth] 
    (1.91,2) -- (5.16,2) node[above,pos=0.5] {\footnotesize $\delta_2^+$}; 

\draw[stealth-stealth] 
    (2.84,-2) -- (6.09,-2) node[below,pos=0.5] {\footnotesize $\delta_2^-$}; 

==> figures/nray_model_odd.tex <==
\definecolor{MBblue}{rgb}{0.0660,0.4430,0.7450}
\definecolor{MBred}{rgb}{0.8660,0.3290,0.0}

% Corridor walls/ceiling-floor.
\draw[line width = 1.25pt](0,1.75) -- (8,1.75) (0,-1.75) -- (8,-1.75);
\node[] at (7.5,1.95) {\footnotesize Wall};

% Corridor central axis.
\draw[dotted] (0.125,0) -- (7.875,0);
\node[] at (6,-0.2) {\footnotesize Axis};

% LoS ray.
\draw[gray] (0.75,0.5) -- (7.25,0.5) node[currarrow,pos=0.125,xscale=0.75,sloped,scale=0.75,gray] {}
node[currarrow,pos=0.875,xscale=0.75,sloped,scale=0.75,gray] {}
node[currarrow,pos=0.425,xscale=0.75,sloped,scale=0.75,gray] {}
node[currarrow,pos=0.575,xscale=0.75,sloped,scale=0.75,gray] {};

% 3 bounces reflections.
\draw[MBblue] (0.75,0.5) -- (1.61,1.75) node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBblue] {} -- (4,-1.75) node[currarrow,pos=0.25,xscale=0.75,sloped,scale=0.75,MBblue] {}
node[currarrow,pos=0.75,xscale=0.75,sloped,scale=0.75,MBblue] {} -- (6.39,1.75) node[currarrow,pos=0.25,xscale=0.75,sloped,scale=0.75,MBblue] {}
node[currarrow,pos=0.75,xscale=0.75,sloped,scale=0.75,MBblue] {} -- (7.25,0.5) node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBblue] {};

\draw[MBred] (0.75,0.5) -- (2.02,-1.75) node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBred] {} -- (4,1.75) node[currarrow,pos=0.25,xscale=0.75,sloped,scale=0.75,MBred] {} node[currarrow,pos=0.75,xscale=0.75,sloped,scale=0.75,MBred] {} -- (5.98,-1.75) node[currarrow,pos=0.25,xscale=0.75,sloped,scale=0.75,MBred] {} node[currarrow,pos=0.75,xscale=0.75,sloped,scale=0.75,MBred] {} -- (7.25,0.5) node[currarrow,pos=0.5,xscale=0.75,sloped,scale=0.75,MBred] {};

% Tx and Rx positions.
\draw[fill=black] (0.75,0.5) circle (0.05) node[left,yshift=6.25] {\footnotesize Tx};
\draw[fill=black] (7.25,0.5) circle (0.05) node[right,yshift=6.25] {\footnotesize Rx};

% Distances.
\draw[dashed] 
    (0.75,0.5) -- (0.75,-2.875) 
    (7.25,0.5) -- (7.25,-2.875)
    (7.25,0.5) -- (8.0625,0.5)
    
    (1.61,1.75) -- (1.61,2.125)
    (2.02,-1.75) -- (2.02,-2.125)
    (4,-2.125) -- (4,2.125)
    (5.98,-1.75) -- (5.98,-2.125)
    (6.39,1.75) -- (6.39,2.125);

\draw (4,-1) arc (90:55.6197:0.75) node[pos=0.75,above] {\footnotesize $\theta_3^+$};
\draw (4,1) arc (270:240.5241:0.75) node[pos=0.625,below] {\footnotesize $\theta_3^-$};

\draw[stealth-stealth] 
    (0.75,-2.75) -- (7.25,-2.75) node[below,pos=0.5] {\footnotesize $d$};
\draw[stealth-stealth] 
    (0.0625,-1.75) -- (0.0625,1.75) node[left,pos=0.5] {\footnotesize $w$};
\draw[stealth-stealth] 
    (7.9375,0) -- (7.9375,0.5) node[right,pos=0.5] {\footnotesize $\Delta w$};

\draw[stealth-stealth] 
    (1.61,2) -- (4,2) node[above,pos=0.5] {\footnotesize $\delta_3^+$}; 
\draw[stealth-stealth] 
    (4,2) -- (6.39,2) node[above,pos=0.5] {\footnotesize $\delta_3^+$};

\draw[stealth-stealth] 
    (2.02,-2) -- (4,-2) node[below,pos=0.5] {\footnotesize $\delta_3^-$}; 
\draw[stealth-stealth] 
    (4,-2) -- (5.98,-2) node[below,pos=0.5] {\footnotesize $\delta_3^-$};
